How do exponential size solutions arise in semidefinite programming?

A striking pathology of semidefinite programs (SDPs) is illustrated by a classical example of Khachiyan: feasible solutions in SDPs may need exponential space even to write down. Such exponential size solutions are the main obstacle to solve a long standing, fundamental open problem: can we decide feasibility of SDPs in polynomial time? The consensus seems that SDPs with large size solutions are rare. However, here we prove that they are actually quite common: a linear change of variables transforms every strictly feasible SDP into a Khachiyan type SDP, in which the leading variables are large. As to ``how large", that depends on the singularity degree of a dual problem. Further, we present some SDPs coming from sum-of-squares proofs, in which large solutions appear naturally, without any change of variables. We also partially answer the question: how do we represent such large solutions in polynomial space?

==> imgs/lemma2_pic.tex <==


\begin{tikzpicture}
\tikzstyle{every left delimiter}=[xshift=0.9ex]
\tikzstyle{every right delimiter}=[xshift=-0.9ex]

\newcommand{\ph}[1]{\phantom{#1}}
\usetikzlibrary{shapes.misc,shadows} 
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usetikzlibrary{matrix}
\usetikzlibrary{backgrounds, fit}

% top row of matrices
\matrix[
    matrix of math nodes,
    row sep=0.5ex,
    column sep=0.5ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.9}
    ] (m) at (0,0)
    {
    $\times$ & $\times$ & $\times$ & $\times$ \\
    $\times$ & $\times$ & $\times$ & $\times$ \\
    $\times$ & $\times$ & $\times$ & $\times$ \\
    $\times$ & $\times$ & $\times$ & $+$\\
    };
    \begin{scope}[on background layer]
        \filldraw[red!70] (m-4-4.north west) -- 
        (m-4-4.north east) -- (m-4-4.south east)-- (m-4-4.south west) --
        cycle;
    \end{scope} 
    
\matrix[
    matrix of math nodes,
    row sep=0.5ex,
    column sep=0.5ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.9}
    ] (m) at (4.4,0)
    {
    $\times$ & $\times$ & $\times$ & $\times$ \\
    $\times$ & $\times$ & $\times$ & $\times$ \\
    $\times$ & $\times$ & $+$ & $\times$ \\
    $\times$ & $\times$ & $\times$ & $+$\\
    };
    \begin{scope}[on background layer]
        \filldraw[red!70] (m-3-3.north west) -- 
        (m-3-4.north east) -- (m-4-4.south east)-- (m-4-3.south west) --
        cycle;
    \end{scope}
    
\matrix[
    matrix of math nodes,
    row sep=0.5ex,
    column sep=0.5ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.9}
    ] (m) at (4.4*2,0)
    {
    $\times$ & $\times$ & $\times$ & $\times$ \\
    $\times$ & $+$ & $\times$ & $\times$ \\
    $\times$ & $\times$ & $+$ & $\times$ \\
    $\times$ & $\times$ & $\times$ & $+$\\
    };
    \begin{scope}[on background layer]
        \filldraw[red!70] (m-2-2.north west) -- 
        (m-2-4.north east) -- (m-4-4.south east)-- (m-4-2.south west) --
        cycle;
    \end{scope}


    \draw[decoration={brace,raise=2.5pt},decorate] (0.5,1.05) -- node[above=5pt] {\footnotesize$\mathcal{I}_{k+1}$} (1.1,1.05);
    \draw[decoration={brace,raise=2.5pt,mirror},decorate] (0.5,-1.05) -- node[below=5pt] {\footnotesize$\succ 0$} (1.1,-1.05);
    \draw[decoration={brace,raise=2.5pt,mirror},decorate] (-1.1,-1.8) -- node[below=5pt] {$Z$} (1.1,-1.8);
    
    \node[] at (2.2,0) {$\longmapsto$};
    \node[] at (2.2,0.35) {\scriptsize$+x_kA_k'$};
    \node[] at (2.2,-0.35) {\scriptsize$x_k\gg 0$};
    
    \draw[decoration={brace,raise=2.5pt},decorate] (4.4+0.5-0.525,1.05) -- node[above=5pt] {\footnotesize$\mathcal{I}_{k}$} (4.4+1.1-0.525,1.05);
    \draw[decoration={brace,raise=2.5pt,mirror},decorate] (4.4+0.5-0.525,-1.05) -- node[below=5pt] {\footnotesize$\succ 0$} (4.4+1.1,-1.05);
    \draw[decoration={brace,raise=2.5pt,mirror},decorate] (4.4+-1.1,-1.8) -- node[below=5pt] {$x_kA_k'+Z$} (4.4+1.1,-1.8);
    
    \node[] at (4.4+2.2,0) {$\longmapsto$};
    \node[] at (4.4+2.2,0.35) {\scriptsize$+x_{k-1}A_{k-1}'$};
    \node[] at (4.4+2.2,-0.35) {\scriptsize$x_{k-1}\gg 0$};
    
    \draw[decoration={brace,raise=2.5pt},decorate] (4.4*2+0.5-0.525*2,1.05) -- node[above=5pt] {\footnotesize$\mathcal{I}_{k-1}$} (4.4*2+1.1-0.525*2,1.05);
    \draw[decoration={brace,raise=2.5pt,mirror},decorate] (4.4*2+0.5-0.525*2,-1.05) -- node[below=5pt] {\footnotesize$\succ 0$} (4.4*2+1.1,-1.05);
    \draw[decoration={brace,raise=2.5pt,mirror},decorate] (4.4*2+-1.1,-1.8) -- node[below=5pt] {$x_{k-1}A_{k-1}'+x_kA_k'+Z$} (4.4*2+1.1,-1.8);
    
    \node[] at (4.4*2+2.2,0) {$\longmapsto$};
    \node[] at (4.4*2+2.2,0.35) {\scriptsize$+x_{k-2}A_{k-2}'$};
    \node[] at (4.4*2+2.2,-0.35) {\scriptsize$x_{k-2}\gg 0$};
    
    \node[] at (4.4*2+2.2+1.2,0) {$\dots$};
    
\end{tikzpicture}

